StableEval Arena: A Cost-Aware Agentic Benchmark for Stablecoin Price Stability Prediction

We introduce StableEval Arena, a cost-aware benchmark framework for evaluating agentic AI systems on stablecoin peg-risk prediction. StableEval Arena evaluates LLM-backed agentic systems on diagnosing peg stress and forecasting deviations from the one-dollar peg over a hidden seven-day horizon, using leakage-safe historical replay with exchange price-volume data and market-context features. We report two complementary experiment blocks: a 120-case stress-enriched validation block and a 507-case natural-distribution full-arena evaluation block. Across six LLM-backed agent configurations and baselines, StableEval Arena measures prediction quality, calibrated-label behavior, structured-output reliability, latency, token consumption, and estimated inference cost. Rather than ranking agents by accuracy alone, the framework treats trustworthiness as a joint property of forecast quality, operational reliability, and computational cost. The results show a gap between protocol-following reliability and financial-risk reliability: agents reliably produce valid structured outputs at modest measured cost, but still miss most rare severe-stress and sustained-depeg cases. To support auditing and replication, we release the benchmark dataset on Hugging Face and the source code on GitHub.

==> figs/fig2_fixed3.tex <==
% StableEval Figure 1 palette
\definecolor{stableNavy}{HTML}{0F172A}
\definecolor{stableBg}{HTML}{F8FAFC}

\definecolor{stableData}{HTML}{38BDF8}
\definecolor{stableDataPanel}{HTML}{F0F9FF}
\definecolor{stableDataCard}{HTML}{E0F2FE}

\definecolor{stableProtocol}{HTML}{A78BFA}
\definecolor{stableProtocolPanel}{HTML}{FAF5FF}
\definecolor{stableProtocolCard}{HTML}{F3E8FF}

\definecolor{stableEval}{HTML}{2DD4BF}
\definecolor{stableEvalPanel}{HTML}{F0FDFA}
\definecolor{stableEvalCard}{HTML}{CCFBF1}

\definecolor{stableAmber}{HTML}{FACC15}
\definecolor{stableAmberCard}{HTML}{FEF9C3}

\definecolor{stableRisk}{HTML}{F472B6}
\definecolor{stableRiskCard}{HTML}{FDF2F8}

% Shared highlight color for 120/507 boxes only
\definecolor{stableBlock}{HTML}{D97706}
\definecolor{stableBlockCard}{HTML}{FEF3C7}

\definecolor{stableGray}{HTML}{64748B}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\rmfamily,
    >=Latex,
    panel/.style 2 args={
        rounded corners=8pt,
        draw=#1,
        fill=#2,
        line width=1.15pt,
        minimum width=4.35cm,
        minimum height=5.55cm
    },
    paneltitle/.style 2 args={
        rounded corners=6pt,
        draw=#1,
        fill=#2,
        line width=0.9pt,
        align=center,
        text=stableNavy,
        font=\rmfamily\bfseries\normalsize,
        minimum width=3.85cm,
        minimum height=0.74cm
    },
    item/.style 2 args={
        rounded corners=5pt,
        draw=#1,
        fill=#2,
        line width=0.75pt,
        align=center,
        text=stableNavy,
        font=\rmfamily\scriptsize,
        text width=1.75cm,
        minimum height=0.76cm,
        inner sep=1.5pt
    },
    mainarrow/.style={
        -{Latex[length=2.5mm]},
        line width=1.05pt,
        draw=stableNavy!70
    },
    arrowlabel/.style={
        fill=stableBg,
        inner sep=1pt,
        font=\rmfamily\bfseries\tiny,
        text=stableNavy
    }
]

% Panels
\node[panel={stableData}{stableDataPanel}]         (inputPanel)  at (0,0) {};
\node[panel={stableProtocol}{stableProtocolPanel}] (methodPanel) at (5.15,0) {};
\node[panel={stableEval}{stableEvalPanel}]         (outputPanel) at (10.30,0) {};

% Titles
\node[paneltitle={stableData}{stableDataCard}] (inputTitle) at (0,2.17)
{\faDatabase\quad Inputs};

\node[paneltitle={stableProtocol}{stableProtocolCard}] (methodTitle) at (5.15,2.17)
{\faCogs\quad Methodology};

\node[paneltitle={stableEval}{stableEvalCard}] (outputTitle) at (10.30,2.17)
{\faChartBar\quad Outputs};

% Inputs: first row is always 120 / 507
\node[item={stableBlock}{stableBlockCard}] (i_cases120) at (-0.98,1.25)
{\faBullseye\\120 Enriched\\Cases};

\node[item={stableBlock}{stableBlockCard}] (i_cases507) at (0.98,1.25)
{\faLayerGroup\\507 Natural\\Cases};

\node[item={stableData}{stableDataCard}] (i_assets) at (-0.98,0.42)
{\faCoins\\Stablecoins\\USDT/USDC/DAI};

\node[item={stableData}{stableDataCard}] (i_window) at (0.98,0.42)
{\faClock\\30-Day\\Lookback};

\node[item={stableData}{stableDataCard}] (i_features) at (-0.98,-0.41)
{\faChartLine\\Risk\\Features};

\node[item={stableData}{stableDataCard}] (i_context) at (0.98,-0.41)
{\faGlobe\\BTC/ETH\\Context};

\node[item={stableData}{stableDataCard}] (i_agents) at (-0.98,-1.24)
{\faRobot\\Agentic\\Systems};

\node[item={stableData}{stableDataCard}] (i_baselines) at (0.98,-1.24)
{\faRulerCombined\\Baseline\\Suite};

% Methodology: first row is always 120 / 507
\node[item={stableBlock}{stableBlockCard}] (m_120) at (4.17,1.25)
{\faBullseye\\120 Enriched\\Block};

\node[item={stableBlock}{stableBlockCard}] (m_507) at (6.13,1.25)
{\faLayerGroup\\507 Natural\\Block};

\node[item={stableProtocol}{stableProtocolCard}] (m_packet) at (4.17,0.42)
{\faClipboardList\\Prompt\\Packet};

\node[item={stableProtocol}{stableProtocolCard}] (m_schema) at (6.13,0.42)
{\faCode\\Strict\\JSON};

\node[item={stableProtocol}{stableProtocolCard}] (m_protocol) at (4.17,-0.41)
{\faBalanceScale\\Unified\\Protocol};

\node[item={stableProtocol}{stableProtocolCard}] (m_backend) at (6.13,-0.41)
{\faServer\\Qwen\\Backend};

\node[item={stableProtocol}{stableProtocolCard}] (m_calib) at (4.17,-1.24)
{\faSlidersH\\Label\\Calibration};

\node[item={stableProtocol}{stableProtocolCard}] (m_metrics) at (6.13,-1.24)
{\faClipboardCheck\\Metric\\Engine};

% Outputs: first row is always 120 / 507
\node[item={stableBlock}{stableBlockCard}] (o_120) at (9.32,1.25)
{\faBullseye\\120 Enriched\\Results};

\node[item={stableBlock}{stableBlockCard}] (o_507) at (11.28,1.25)
{\faLayerGroup\\507 Natural\\Results};

\node[item={stableEval}{stableEvalCard}] (o_leader) at (9.32,0.42)
{\faTrophy\\Grouped\\Leaderboard};

\node[item={stableRisk}{stableRiskCard}] (o_stress) at (11.28,0.42)
{\faExclamationTriangle\\Stress\\Audit};

\node[item={stableEval}{stableEvalCard}] (o_align) at (9.32,-0.41)
{\faBalanceScale\\120--507\\Alignment};

\node[item={stableEval}{stableEvalCard}] (o_cost) at (11.28,-0.41)
{\faDollarSign\\Cost\\Latency};

\node[item={stableEval}{stableEvalCard}] (o_logs) at (9.32,-1.24)
{\faFingerprint\\Logs\\Hashes};

\node[item={stableEval}{stableEvalCard}] (o_claims) at (11.28,-1.24)
{\faIcon{file-alt}\\Paper\\Claims};

% Main arrows
\draw[mainarrow]
    (inputPanel.east) -- node[arrowlabel, above=1pt] {frozen packets}
    (methodPanel.west);

\draw[mainarrow]
    (methodPanel.east) -- node[arrowlabel, above=1pt] {validated scores}
    (outputPanel.west);

% Compact full-width trust strip
\node[
    rounded corners=5pt,
    draw=stableRisk,
    fill=stableRiskCard,
    line width=0.8pt,
    align=center,
    text=stableNavy,
    font=\rmfamily\scriptsize\bfseries,
    text width=13.35cm,
    minimum width=13.75cm,
    minimum height=0.58cm,
    inner sep=2pt
] (trust) at (5.15,-2.28)
{\faUserShield\quad Trustworthiness lens: rare-stress recall, missed-depeg risk, false alarms, calibration, cost, latency, failure rate, and reproducibility.};

\end{tikzpicture}%
}
